Perturbation-based Regret Analysis of Predictive Control in Linear Time Varying Systems

We study predictive control in a setting where the dynamics are time-varying and linear, and the costs are time-varying and well-conditioned. At each time step, the controller receives the exact predictions of costs, dynamics, and disturbances for the future $k$ time steps. We show that when the prediction window $k$ is sufficiently large, predictive control is input-to-state stable and achieves a dynamic regret of $O(\lambda^k T)$, where $\lambda < 1$ is a positive constant. This is the first dynamic regret bound on the predictive control of linear time-varying systems. Under more assumptions on the terminal costs, we also show that predictive control obtains the first competitive bound for the control of linear time-varying systems: $1 + O(\lambda^k)$. Our results are derived using a novel proof framework based on a perturbation bound that characterizes how a small change to the system parameters impacts the optimal trajectory.

==> Figures/redefine_decision_pts.tex <==
\begin{tikzpicture}
    \draw[draw=figblue!50!white, line width=1.5pt, dashed] (90pt, 70pt) -- (15pt, 10pt);
    \draw[draw=figblue!50!white, line width=1.5pt, dashed] (180pt, 70pt) -- (255pt, 10pt);

    \begin{scope}[xshift=15pt]
        \fill[figblue!50!white] (120pt, 0pt) circle (110pt and 24pt);
        \draw[DarkBlue, line width=1pt] (10pt, 0pt) arc (180:0:110pt and 24pt);
        \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (228pt, 4pt) -- (230pt, 0pt);
        \node[above=-1pt] at (120pt, 24pt) {\tiny \color{DarkBlue} $\xi_{d}^{d}(x_d, w_{d:2d-1}, x_{2d})$};
        
        \draw[draw=black, line width=1pt] (0pt, 0pt) circle (10pt); 
        \node at (0pt, 0pt) {\small $x_d$};
        \node[below] at (0pt, -10pt) {\tiny $f_d(x_d)$};
        
        \draw[draw=black, line width=0.5pt, ->, >={Stealth}] (10pt, 0pt) -- (50pt, 0pt);
        \node[above=-1pt] at (27pt, 0pt) {\small $u_d$};
        \node[below=-1pt] at (27pt, 0pt) {\tiny \color{black} $c_d(u_d)$};
        
        \draw[draw=black, line width=1pt] (60pt, 0pt) circle (10pt); 
        \node at (60pt, 0pt) {\small $x_{d+1}$};
        \node[below=-1pt] at (60pt, -10pt) {\tiny \color{black} $f_{d+1}(x_{d+1})$};
        
        \draw[draw=black, line width=0.5pt, ->, >={Stealth}] (70pt, 0pt) -- (110pt, 0pt);
        \node[above=-1pt] at (87pt, 0pt) {\small $u_{d+1}$};
        \node[below=-1pt] at (87pt, 0pt) {\tiny \color{black} $c_{d+1}(u_{d+1})$};
        
        \draw[draw=black, line width=1pt] (120pt, 0pt) circle (10pt); 
        \node at (120pt, 0pt) {\small $x_{d+2}$};
        \node[below=-1pt] at (120pt, -10pt) {\tiny \color{black} $f_{d+2}(x_{d+2})$};
        
        \draw[draw=black, line width=0.5pt, ->, >={Stealth}] (130pt, 0pt) -- (170pt, 0pt);
        \node[above=-1pt] at (147pt, 0pt) {\small $u_{d+2}$};
        \node[below=-1pt] at (147pt, 0pt) {\tiny \color{black} $c_{d+2}(u_{d+2})$};
        
        \node at (180pt, -1pt) {$\cdots$};
        
        \draw[draw=black, line width=0.5pt, ->, >={Stealth}] (190pt, 0pt) -- (230pt, 0pt);
        \node[above=-1pt] at (207pt, 0pt) {\small $u_{2d-1}$};
        \node[below=-1pt] at (207pt, 0pt) {\tiny \color{black} $c_{2d-1}(u_{2d-1})$};
        
        \draw[draw=black, line width=1pt] (240pt, 0pt) circle (10pt); 
        \node at (240pt, 0pt) {\small $x_{2d}$};
        \node[below] at (240pt, -10pt) {\tiny $f_{2d}(x_{2d})$};
    \end{scope}
    
    \begin{scope}[yshift=80pt]
        \begin{scope}[xshift=0pt]
            \draw[line width=1pt] (0pt, 0pt) circle (10pt); 
            \node at (0pt, 0pt) {\small $\hat{x}_0$};
            
            \fill[figblue!50!white] (45pt, 0pt) circle (35pt and 10pt);
            \draw[DarkBlue, line width=1pt] (10pt, 0pt) arc (180:0:35pt and 10pt);
            \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (77pt, 3pt) -- (80pt, 0pt);
            \node[above=-1pt] at (45pt, 10pt) {\tiny $\hat{c}_1(\hat{x}_1, \hat{x}_0, \hat{w}_0)$};
            \node[above=7pt] at (45pt, 10pt) {\small $\shortparallel$};
            \node[above=14pt] at (45pt, 10pt) {\tiny $\xi_{0}^{d}(x_0,w_{0:d-1},x_{d})$};
            
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (10pt, 0pt) -- (22pt, 0pt);
            \draw[draw=black, line width=0.5pt] (25pt, 0pt) circle (3pt);
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (28pt, 0pt) -- (40pt, 0pt);
            \draw[draw=black, line width=0.5pt] (43pt, 0pt) circle (3pt);
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (46pt, 0pt) -- (58pt, 0pt);
            \node at (63pt, -1pt) {\tiny $\cdots$};
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (68pt, 0pt) -- (80pt, 0pt);
        \end{scope}
        
        \begin{scope}[xshift=90pt]
            \draw[line width=1pt] (0pt, 0pt) circle (10pt); 
            \node at (0pt, 0pt) {\small $\hat{x}_1$};
            \node[below=-1pt] at (0pt, -10pt) {\tiny $\hat{f}_1(\hat{x}_1)$};
            \node[below=9pt] at (0pt, -10pt) {\small $\shortparallel$};
            \node[below=14pt] at (0pt, -10pt) {\tiny $f_{d}(x_{d})$};
            
            \fill[figblue!50!white] (45pt, 0pt) circle (35pt and 10pt);
            \draw[DarkBlue, line width=1pt] (10pt, 0pt) arc (180:0:35pt and 10pt);
            \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (77pt, 3pt) -- (80pt, 0pt);
            \node[above=-1pt] at (45pt, 10pt) {\tiny $\hat{c}_2(\hat{x}_2, \hat{x}_1, \hat{w}_1)$};
            \node[above=7pt] at (45pt, 10pt) {\small $\shortparallel$};
            \node[above=14pt] at (45pt, 10pt) {\tiny $\xi_{d}^{d}(x_{d},w_{d:2d-1},x_{2d})$};
            
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (10pt, 0pt) -- (22pt, 0pt);
            \draw[draw=black, line width=0.5pt] (25pt, 0pt) circle (3pt);
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (28pt, 0pt) -- (40pt, 0pt);
            \draw[draw=black, line width=0.5pt] (43pt, 0pt) circle (3pt);
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (46pt, 0pt) -- (58pt, 0pt);
            \node at (63pt, -1pt) {\tiny $\cdots$};
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (68pt, 0pt) -- (80pt, 0pt);
        \end{scope}
        
        \draw[line width=1pt] (180pt, 0pt) circle (10pt); 
        \node at (180pt, 0pt) {\small $\hat{x}_2$};
        \node[below=-1pt] at (180pt, -10pt) {\tiny $\hat{f}_2(\hat{x}_2)$};
        \node[below=9pt] at (180pt, -10pt) {\small $\shortparallel$};
        \node[below=14pt] at (180pt, -10pt) {\tiny $f_{2d}(x_{2d})$};
        
        \node at (210pt, -1pt) {$\cdots$};
        
        \draw[line width=1pt] (240pt, 0pt) circle (10pt); 
        \node at (240pt, 0pt) {\small $\hat{x}_{v-1}$};
        \node[below=-1pt] at (240pt, -10pt) {\tiny $\hat{f}_{v-1}(\hat{x}_{v-1})$};
        \node[below=9pt] at (240pt, -10pt) {\small $\shortparallel$};
        \node[below=14pt] at (240pt, -10pt) {\tiny $f_{(v-1)d}(x_{(v-1)d})$};
        
        \begin{scope}[xshift=250pt]
            \fill[figblue!50!white] (35pt, 0pt) circle (35pt and 10pt);
            \draw[DarkBlue, line width=1pt] (0pt, 0pt) arc (180:0:35pt and 10pt);
            \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (67pt, 3pt) -- (70pt, 0pt);
            \node[above=-1pt] at (35pt, 10pt) {\tiny $\hat{c}_v(\hat{x}_v, \hat{x}_{v-1}, \hat{w}_{v-1})$};
            \node[above=7pt] at (35pt, 10pt) {\small $\shortparallel$};
            \node[above=14pt] at (35pt, 10pt) {\tiny $\xi_{(v-1)d}^{d}(x_{(v-1)d},w_{(v-1)d:vd-1},x_{vd})$};
            
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (0pt, 0pt) -- (12pt, 0pt);
            \draw[draw=black, line width=0.5pt] (15pt, 0pt) circle (3pt);
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (18pt, 0pt) -- (30pt, 0pt);
            \draw[draw=black, line width=0.5pt] (33pt, 0pt) circle (3pt);
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (36pt, 0pt) -- (48pt, 0pt);
            \node at (53pt, -1pt) {\tiny $\cdots$};
            \draw[draw=black, line width=0.4pt, ->, >={Stealth}] (58pt, 0pt) -- (70pt, 0pt);
            
            \draw[line width=1pt] (80pt, 0pt) circle (10pt); 
            \node at (80pt, 0pt) {\small $\hat{x}_v$};
        \end{scope}
    \end{scope}
\end{tikzpicture}










\begin{comment}
\begin{tikzpicture}
    \fill[figblue!50!white] (75pt, 0pt) circle (67pt and 24pt);
    \draw[DarkBlue, line width=1pt] (8pt, 0pt) arc (180:0:67pt and 24pt);
    \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (140.5pt, 4pt) -- (142pt, 0pt);
    \node[above=-1pt] at (75pt, 24pt) {\tiny \color{DarkBlue} $\xi_{0}^{d}(x_0, w_{0:d-1}, x_d)$};
    
    \fill[figblue!50!white] (225pt, 0pt) circle (67pt and 24pt);
    \draw[DarkBlue, line width=1pt] (158pt, 0pt) arc (180:0:67pt and 24pt);
    \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (290.5pt, 4pt) -- (292pt, 0pt);
    \node[above=-1pt] at (225pt, 24pt) {\tiny \color{DarkBlue} $\xi_{d}^{2d}(x_d, w_{d:1d-1}, x_{2d})$};
    
    \begin{scope}
        \clip (308pt, -30pt) rectangle (332pt, 30pt);
        \fill[figblue!50!white] (375pt, 0pt) circle (67pt and 24pt);
        \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (308pt, 0pt) arc (180:130:67pt and 24pt);
    \end{scope}
    
    \node at (342pt, 0pt) {$\cdots$};
    
    \begin{scope}
        \clip (352pt, -30pt) rectangle (380pt, 30pt);
        \fill[figblue!50!white] (309pt, 0pt) circle (67pt and 24pt);
        \draw[DarkBlue, line width=1pt] (352pt, 18.4pt) arc (50:0:67pt and 24pt);
        %\draw[DarkBlue, line width=1pt] (309pt, 24pt) arc (90:0:67pt and 24pt);
        \draw[DarkBlue, line width=1pt, ->, >={Stealth}] (374.5pt, 5pt) -- (376pt, 0pt);
    \end{scope}

    \draw[draw=DarkBlue, line width=1pt] (0pt, 0pt) circle (8pt); 
    \node at (0pt, 0pt) {\small \color{DarkBlue} $x_0$};
    \node[below] at (0pt, -6pt) {\tiny \color{DarkBlue} $f_0(x_0)$};
    
    \draw[draw=black, line width=1.0pt, ->, >={Stealth}] (8pt, 0pt) -- (38pt, 0pt);
    \node[above=-1pt] at (20pt, 0pt) {\small $u_0$};
    \node[below=-1pt] at (20pt, 0pt) {\tiny \color{black} $c_0(u_0)$};
    
    \draw[draw=black, line width=1pt] (46pt, 0pt) circle (8pt); 
    \node at (46pt, 0pt) {\small $x_1$};
    \node[below=-1pt] at (46pt, -6pt) {\tiny \color{black} $f_1(x_1)$};
    
    \draw[draw=black, line width=1.0pt, ->, >={Stealth}] (54pt, 0pt) -- (84pt, 0pt);
    \node[above=-1pt] at (66pt, 0pt) {\small $u_1$};
    \node[below=-1pt] at (66pt, 0pt) {\tiny \color{black} $c_1(u_1)$};
    
    \node at (94pt, 0pt) {$\cdots$};
    
    \draw[draw=black, line width=1.0pt, ->, >={Stealth}] (104pt, 0pt) -- (142pt, 0pt);
    \node[above=-1pt] at (120pt, 0pt) {\small $u_{d-1}$};
    \node[below=-1pt] at (120pt, 0pt) {\tiny \color{black} $c_{d-1}(u_{d-1})$};
    
    \draw[draw=DarkBlue, line width=1pt] (150pt, 0pt) circle (8pt); 
    \node at (150pt, 0pt) {\small \color{DarkBlue} $x_d$};
    \node[below] at (150pt, -6pt) {\tiny \color{DarkBlue} $f_d(x_d)$};
    
    \draw[draw=black, line width=1.0pt, ->, >={Stealth}] (158pt, 0pt) -- (188pt, 0pt);
    \node[above=-1pt] at (170pt, 0pt) {\small $u_d$};
    \node[below=-1pt] at (170pt, 0pt) {\tiny \color{black} $c_d(u_d)$};
    
    \draw[draw=black, line width=1pt] (196pt, 0pt) circle (8pt); 
    \node at (196pt, 0pt) {\tiny $x_{d+1}$};
    \node[below=-1pt] at (196pt, -6pt) {\tiny \color{black} $f_{d+1}(x_{d+1})$};
    
    \draw[draw=black, line width=1.0pt, ->, >={Stealth}] (204pt, 0pt) -- (242pt, 0pt);
    \node[above=-1pt] at (220pt, 0pt) {\small $u_{d+1}$};
    \node[below=-1pt] at (220pt, 0pt) {\tiny \color{black} $c_{d+1}(u_{d+1})$};
    
    \node at (252pt, 0pt) {$\cdots$};
    
    \draw[draw=black, line width=1.0pt, ->, >={Stealth}] (262pt, 0pt) -- (292pt, 0pt);
    \node[above=-1pt] at (274pt, 0pt) {\small $u_{2d}$};
    \node[below=-1pt] at (274pt, 0pt) {\tiny \color{black} $c_{2d}(u_{2d})$};
    
    \draw[draw=DarkBlue, line width=1pt] (300pt, 0pt) circle (8pt); 
    \node at (300pt, 0pt) {\small \color{DarkBlue} $x_{2d}$};
    \node[below] at (300pt, -6pt) {\tiny \color{DarkBlue} $f_{2d}(x_{2d})$};
    
    \draw[draw=DarkBlue, line width=1pt] (384pt, 0pt) circle (8pt); 
    \node at (384pt, 0pt) {\small \color{DarkBlue} $x_{k}$};
    \node[below] at (384pt, -6pt) {\tiny \color{DarkBlue} $f_{k}(x_{k})$};
\end{tikzpicture}
\end{comment}
